AeroChem: Closed-loop Physics-Informed State Space Modeling for Long-term Chemically-Reactive Air Quality Forecasting--Extended Version

Accurate long-term air quality forecasting is challenging due to long-range transport, meteorological variability, and nonlinear chemical reactions underlying secondary pollutant formation. Purely data-driven models often suffer from long-horizon drift and lack physical consistency, while existing physics-informed approaches commonly follow open-loop designs that fuse neural and physical components only at the output level. We propose AeroChem, a closed-loop physics-informed state space framework for chemically reactive air quality forecasting. AeroChem adopts a two-branch co-correction design: a UDE-based process branch provides a structured but imperfect physical prior, while a Mamba-based virtual measurement branch captures long-range temporal context and produces probabilistic virtual observations. Neural Kalman Fusion couples the two branches by correcting the latent physical state at each forecasting step and feeding the posterior state back into the simulator, reducing long-horizon drift. We further introduce HanoiAir, a real-world dataset integrating pollutant concentrations, meteorology, and emission inventories. Experiments on HanoiAir and a public benchmark show that AeroChem improves long-horizon stability and sudden-change forecasting.

==> tables/fig_horizon_errors.tex <==
% \begin{figure*}[t]
%     \centering
%     \footnotesize
%     % --- SUBFIGURE 1: MAE ---
%     \begin{subfigure}[b]{0.32\textwidth}
%         \begin{tikzpicture}
%             \begin{axis}[
%                 width=\linewidth, height=4.8cm,
%                 xlabel={Forecast Horizon (Hours)},
%                 ylabel={MAE},
%                 grid=major, grid style={dashed, gray!30},
%                 xmin=6, xmax=216,
%                 xtick={6, 72, 144, 216},
%                 legend style={font=\tiny, at={(0.02,0.98)}, anchor=north west, fill=none, draw=none},
%                 ylabel style={yshift=-5pt}
%             ]
%                 % Vẽ các đường với style đồng nhất (thick)
%                 \addplot[color=mygray, thick, mark=x, mark size=1.5pt] table [x=Horizon, y=GTS] {data/mae_horizon.txt}; 
%                 % \addlegendentry{GTS}
%                 \addplot[color=mypurple, thick, mark=diamond, mark size=1.5pt] table [x=Horizon, y=AirPhyNet] {data/mae_horizon.txt}; 
%                 % \addlegendentry{AirPhyNet}
%                 \addplot[color=mygreen, thick, mark=triangle, mark size=1.5pt] table [x=Horizon, y=PatchTST] {data/mae_horizon.txt}; 
%                 % \addlegendentry{PatchTST}
%                 \addplot[color=myorange, thick, mark=square, mark size=1.5pt] table [x=Horizon, y=DLinear] {data/mae_horizon.txt}; 
%                 % \addlegendentry{DLinear}
%                 \addplot[color=myblue, thick, mark=*, mark size=1.5pt] table [x=Horizon, y=TimeMoE] {data/mae_horizon.txt}; 
%                 % \addlegendentry{TimeMoE}
%                 \addplot[color=myred, thick, mark=pentagon*, mark size=2pt] table [x=Horizon, y=AeroChem] {data/mae_horizon.txt}; 
%                 % \addlegendentry{AeroChem}
%             \end{axis}
%         \end{tikzpicture}
%         \caption{MAE Comparison}
%     \end{subfigure}
%     % --- SUBFIGURE 2: RMSE ---
%     \begin{subfigure}[b]{0.32\textwidth}
%         \begin{tikzpicture}
%             \begin{axis}[
%                 width=\linewidth, height=4.8cm,
%                 xlabel={Forecast Horizon (Hours)},
%                 ylabel={RMSE},
%                 grid=major, grid style={dashed, gray!30},
%                 xmin=6, xmax=216,
%                 xtick={6, 72, 144, 216},
%                 legend columns=2, 
%                 legend style={font=\tiny, at={(0.5,0.98)}, anchor=north, fill=none, draw=none}
%             ]
%                 \addplot[color=mygray, thick, mark=x] table [x=Horizon, y=GTS] {data/rmse_horizon.txt}; \addlegendentry{GTS}
%                 \addplot[color=mypurple, thick, mark=diamond] table [x=Horizon, y=AirPhyNet] {data/rmse_horizon.txt}; \addlegendentry{AirPhyNet}
%                 \addplot[color=mygreen, thick, mark=triangle] table [x=Horizon, y=PatchTST] {data/rmse_horizon.txt}; \addlegendentry{PatchTST}
%                 \addplot[color=myorange, thick, mark=square] table [x=Horizon, y=DLinear] {data/rmse_horizon.txt}; \addlegendentry{DLinear}
%                 \addplot[color=myblue, thick, mark=*] table [x=Horizon, y=TimeMoE] {data/rmse_horizon.txt}; \addlegendentry{TimeMoE}
%                 \addplot[color=myred, thick, mark=pentagon*] table [x=Horizon, y=AeroChem] {data/rmse_horizon.txt}; \addlegendentry{AeroChem}
%             \end{axis}
%         \end{tikzpicture}
%         \caption{RMSE Comparison}
%     \end{subfigure}
%     % --- SUBFIGURE 3: SMAPE ---
%     \begin{subfigure}[b]{0.32\textwidth}
%         \begin{tikzpicture}
%             \begin{axis}[
%                 width=\linewidth, height=4.8cm,
%                 xlabel={Forecast Horizon (Hours)},
%                 ylabel={SMAPE},
%                 grid=major, grid style={dashed, gray!30},
%                 xmin=6, xmax=216,
%                 xtick={6, 72, 144, 216}
%             ]
%                 \addplot[color=mygray, thick, mark=x] table [x=Horizon, y=GTS] {data/smape_horizon.txt};
%                 \addplot[color=mypurple, thick, mark=diamond] table [x=Horizon, y=AirPhyNet] {data/smape_horizon.txt};
%                 \addplot[color=mygreen, thick, mark=triangle] table [x=Horizon, y=PatchTST] {data/smape_horizon.txt};
%                 \addplot[color=myorange, thick, mark=square] table [x=Horizon, y=DLinear] {data/smape_horizon.txt};
%                 \addplot[color=myblue, thick, mark=*] table [x=Horizon, y=TimeMoE] {data/smape_horizon.txt};
%                 \addplot[color=myred, thick, mark=pentagon*] table [x=Horizon, y=AeroChem] {data/smape_horizon.txt};
%             \end{axis}
%         \end{tikzpicture}
%         \caption{SMAPE Comparison}
%     \end{subfigure}
    
%     \caption{Performance across forecast horizons.}
%     \label{fig:horizon_analysis}
% \end{figure*}

\begin{figure*}[t]
    \centering
    \footnotesize

    % ================= PLOTS =================
    \begin{minipage}{\textwidth}
        \centering

        % --- MAE ---
        \begin{subfigure}[b]{0.32\textwidth}
            \begin{tikzpicture}
                \begin{axis}[
                    width=\linewidth, height=4.5cm,
                    xlabel={Forecast Horizon (Hours)},
                    ylabel={MAE},
                    grid=major, grid style={dashed, gray!30},
                    xmin=6, xmax=216,
                    xtick={6,72,144,216},
                    ylabel style={yshift=-5pt},
                    legend style={draw=none} % disable
                ]
                    \addplot[color=mygray, thick, mark=x] table [x=Horizon, y=GTS] {data/mae_horizon.txt};
                    \addplot[color=mypurple, thick, mark=diamond] table [x=Horizon, y=AirPhyNet] {data/mae_horizon.txt};
                    \addplot[color=mygreen, thick, mark=triangle] table [x=Horizon, y=PatchTST] {data/mae_horizon.txt};
                    \addplot[color=myorange, thick, mark=square] table [x=Horizon, y=DLinear] {data/mae_horizon.txt};
                    \addplot[color=myblue, thick, mark=*] table [x=Horizon, y=TimeMoE] {data/mae_horizon.txt};
                    \addplot[color=myred, thick, mark=pentagon*] table [x=Horizon, y=AeroChem] {data/mae_horizon.txt};
                \end{axis}
            \end{tikzpicture}
            \caption{MAE}
        \end{subfigure}
        \hfill
        % --- RMSE ---
        \begin{subfigure}[b]{0.32\textwidth}
            \begin{tikzpicture}
                \begin{axis}[
                    width=\linewidth, height=4.5cm,
                    xlabel={Forecast Horizon (Hours)},
                    ylabel={RMSE},
                    grid=major, grid style={dashed, gray!30},
                    xmin=6, xmax=216,
                    xtick={6,72,144,216},
                    legend style={draw=none}
                ]
                    \addplot[color=mygray, thick, mark=x] table [x=Horizon, y=GTS] {data/rmse_horizon.txt};
                    \addplot[color=mypurple, thick, mark=diamond] table [x=Horizon, y=AirPhyNet] {data/rmse_horizon.txt};
                    \addplot[color=mygreen, thick, mark=triangle] table [x=Horizon, y=PatchTST] {data/rmse_horizon.txt};
                    \addplot[color=myorange, thick, mark=square] table [x=Horizon, y=DLinear] {data/rmse_horizon.txt};
                    \addplot[color=myblue, thick, mark=*] table [x=Horizon, y=TimeMoE] {data/rmse_horizon.txt};
                    \addplot[color=myred, thick, mark=pentagon*] table [x=Horizon, y=AeroChem] {data/rmse_horizon.txt};
                \end{axis}
            \end{tikzpicture}
            \caption{RMSE}
        \end{subfigure}
        \hfill
        % --- SMAPE ---
        \begin{subfigure}[b]{0.32\textwidth}
            \begin{tikzpicture}
                \begin{axis}[
                    width=\linewidth, height=4.5cm,
                    xlabel={Forecast Horizon (Hours)},
                    ylabel={SMAPE},
                    grid=major, grid style={dashed, gray!30},
                    xmin=6, xmax=216,
                    xtick={6,72,144,216},
                    legend style={draw=none}
                ]
                    \addplot[color=mygray, thick, mark=x] table [x=Horizon, y=GTS] {data/smape_horizon.txt};
                    \addplot[color=mypurple, thick, mark=diamond] table [x=Horizon, y=AirPhyNet] {data/smape_horizon.txt};
                    \addplot[color=mygreen, thick, mark=triangle] table [x=Horizon, y=PatchTST] {data/smape_horizon.txt};
                    \addplot[color=myorange, thick, mark=square] table [x=Horizon, y=DLinear] {data/smape_horizon.txt};
                    \addplot[color=myblue, thick, mark=*] table [x=Horizon, y=TimeMoE] {data/smape_horizon.txt};
                    \addplot[color=myred, thick, mark=pentagon*] table [x=Horizon, y=AeroChem] {data/smape_horizon.txt};
                \end{axis}
            \end{tikzpicture}
            \caption{SMAPE}
        \end{subfigure}

        % ================= LEGEND BELOW =================
        \vspace{0.2cm}
        \begin{tikzpicture}
            \begin{axis}[
                hide axis,
                xmin=0, xmax=1,
                ymin=0, ymax=1,
                legend columns=3,
                legend style={
                    font=\footnotesize,
                    draw=none,
                    column sep=12pt,
                    at={(0.5,0.5)},
                    anchor=center
                }
            ]
                \addlegendimage{color=mygray, mark=x, thick}
                \addlegendentry{GTS}
                \addlegendimage{color=mypurple, mark=diamond, thick}
                \addlegendentry{AirPhyNet}
                \addlegendimage{color=mygreen, mark=triangle, thick}
                \addlegendentry{PatchTST}
                \addlegendimage{color=myorange, mark=square, thick}
                \addlegendentry{DLinear}
                \addlegendimage{color=myblue, mark=*, thick}
                \addlegendentry{TimeMoE}
                \addlegendimage{color=myred, mark=pentagon*, thick}
                \addlegendentry{AeroChem}
            \end{axis}
        \end{tikzpicture}

    \end{minipage}

    \caption{Performance across forecast horizons.}
    \label{fig:horizon_analysis}
\end{figure*}


==> tables/params.tex <==

\begin{figure*}[t]
    \centering
    % Thiết lập style chung cho đẹp
    \pgfplotsset{
        every axis/.style={
            width=\linewidth,
            height=4cm,
            grid=major,
            grid style={dashed,gray!30},
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize},
            legend style={
                at={(0.5,1.15)}, 
                anchor=south, 
                legend columns=-1,
                draw=none, 
                font=\footnotesize,
                fill=none
            },
            mark size=1.5pt
        }
    }

    % --- Subfigure 1: Physics Weight ---
    \begin{subfigure}[b]{0.32\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={Physics Weight ($\lambda_{\text{phy}}$)},
                ylabel={Error},
                xmin=0, xmax=1.05,
                xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
                % Dùng semilogx nếu muốn nhìn rõ vùng 0.0-0.1, nhưng linear dễ so sánh tổng thể
            ]
            
            % MAE Line (Blue, Circle)
            \addplot[color=blue, mark=*, thick] coordinates {
                (0.0, 25.65) (0.005, 25.24) (0.01, 24.97) (0.02, 24.63) 
                (0.05, 24.20) (0.1, 24.08) (0.2, 24.22) (0.5, 24.74) (1.0, 25.25)
            };
            \addlegendentry{MAE}

            % RMSE Line (Red, Square)
            \addplot[color=red, mark=square*, thick] coordinates {
                (0.0, 41.48) (0.005, 40.86) (0.01, 40.47) (0.02, 40.00) 
                (0.05, 39.48) (0.1, 39.34) (0.2, 39.50) (0.5, 40.07) (1.0, 40.63)
            };
            \addlegendentry{RMSE}
            
            % Highlight Sweet Spot
            \draw[dashed, black!60] (axis cs:0.1, 20) -- (axis cs:0.1, 42);
            \end{axis}
        \end{tikzpicture}
        \caption{Effect of Physics Weight ($\lambda_{\text{phy}}$)}
        \label{fig:sens_phy}
    \end{subfigure}
    \hfill
    % --- Subfigure 2: Model Dimension ---
    \begin{subfigure}[b]{0.32\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={Model Dimension ($d_{\text{model}}$)},
                % ylabel={Error}, % Bỏ ylabel giữa cho đỡ rối
                xtick={64, 96, 128},
                xmin=50, xmax=140,
            ]
            \addplot[color=blue, mark=*, thick] coordinates {
                (64, 25.30) (96, 24.08) (128, 24.50)
            };
            \addlegendentry{MAE}

            \addplot[color=red, mark=square*, thick] coordinates {
                (64, 40.06) (96, 39.34) (128, 39.66)
            };
            \addlegendentry{RMSE}
            
            \draw[dashed, black!60] (axis cs:96, 20) -- (axis cs:96, 42);
            \end{axis}
        \end{tikzpicture}
        \caption{Effect of Dimension ($d_{\text{model}}$)}
        \label{fig:sens_dim}
    \end{subfigure}
    \hfill
    % --- Subfigure 3: Solver Step ---
    \begin{subfigure}[b]{0.32\textwidth}
        \begin{tikzpicture}
            \begin{axis}[
                xlabel={Solver Step ($dt$)},
                % ylabel={Error},
                xmin=0, xmax=2.2,
                xtick={0.2, 0.5, 1.0, 1.5, 2.0},
            ]
            \addplot[color=blue, mark=*, thick] coordinates {
                (0.2, 33.22) (0.5, 27.88) (0.75, 25.01) 
                (1.0, 24.08) (1.25, 27.40) (1.5, 37.52) (2.0, 54.87)
            };
            \addlegendentry{MAE}

            \addplot[color=red, mark=square*, thick] coordinates {
                (0.2, 49.14) (0.5, 45.35) (0.75, 41.08) 
                (1.0, 39.34) (1.25, 43.92) (1.5, 57.84) (2.0, 81.46)
            };
            \addlegendentry{RMSE}
            
            \draw[dashed, black!60] (axis cs:1.0, 20) -- (axis cs:1.0, 85);
            \end{axis}
        \end{tikzpicture}
        \caption{Effect of Solver Step ($dt$)}
        \label{fig:sens_dt}
    \end{subfigure}

    \caption{Sensitivity analysis on \textbf{KnowAir} dataset. The dashed vertical lines indicate the default hyperparameters used in the full model ($\lambda=0.1, d=96, dt=1.0$), which consistently correspond to the optimal performance regions (lowest error).}
    \label{fig:sensitivity}
\end{figure*}
